e^+ e^- --> {tilde t}_1 {tilde t}_1^* (H_1) in the MSSM with explicit CP violations

The author considers the effects of the CP-violating phases, e. g. arg(A_t) and arg(mu) on the e^+ e^- --> {tilde t}_1 {tilde t}_1^* (H_1) processes. The third generation squark trilinear terms give significant contributions to the Higgs potential at the one-loop level. This results in the changes of the stop masses and the lighter stop - the lighter anti-stop - the lightest Higgs coupling. The author shows the coupling and the loop effects on the processes. And the author will discuss the determination method of soft parameters.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{3}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{4}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{6}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{7}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{8}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414,68){\makebox(0,0){1}}
\put(414.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607,68){\makebox(0,0){2}}
\put(607.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801,68){\makebox(0,0){3}}
\put(801.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){4}}
\put(994.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,68){\makebox(0,0){5}}
\put(1188.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381,68){\makebox(0,0){6}}
\put(1381.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\xi$ (rad)}}
\put(828,23){\makebox(0,0){$\arg(A_t)$ (rad)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
%\put(1306,812){\makebox(0,0)[r]{$2\pi$ $\rightarrow$}}
%\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(220,658){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(232,658){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(244,658){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(256,657){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(269,657){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(281,656){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(293,656){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(305,656){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(317,655){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(329,655){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(342,655){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(354,654){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(366,654){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(378,654){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(390,653){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(402,653){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(415,653){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(427,652){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(439,652){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(451,652){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(463,652){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(475,652){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(488,652){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(500,651){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(512,651){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(524,651){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(536,651){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(548,651){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(560,651){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(573,651){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(585,651){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(597,651){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(609,652){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(621,652){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(633,652){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(646,652){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(658,652){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(670,653){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(682,653){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(694,653){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(706,654){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(719,654){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(731,655){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(743,655){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(755,655){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(767,656){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(779,656){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(792,657){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(804,657){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(816,658){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(828,658){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(840,659){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(852,659){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(864,660){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(877,660){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(889,661){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(901,661){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(913,662){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(925,662){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(937,663){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(950,663){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(962,663){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(974,664){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(986,664){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(998,664){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1010,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1023,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1035,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1047,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1059,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1071,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1083,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1096,666){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1108,666){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1120,666){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1132,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1144,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1156,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1169,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1181,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1193,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1205,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1217,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1229,664){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1241,664){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1254,664){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1266,664){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1278,663){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1290,663){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1302,663){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1314,662){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1327,662){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1339,662){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1351,661){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1363,661){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1375,660){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1387,660){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1400,660){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1412,659){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1424,659){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
%\put(1306,767){\makebox(0,0)[r]{$\pi$ $\rightarrow$}
%\put(1350,767){\makebox(0,0){$\circ$}}
\put(220,258){\makebox(0,0){$\circ$}}
\put(232,258){\makebox(0,0){$\circ$}}
\put(244,257){\makebox(0,0){$\circ$}}
\put(256,257){\makebox(0,0){$\circ$}}
\put(269,257){\makebox(0,0){$\circ$}}
\put(281,256){\makebox(0,0){$\circ$}}
\put(293,256){\makebox(0,0){$\circ$}}
\put(305,255){\makebox(0,0){$\circ$}}
\put(317,255){\makebox(0,0){$\circ$}}
\put(329,254){\makebox(0,0){$\circ$}}
\put(342,254){\makebox(0,0){$\circ$}}
\put(354,254){\makebox(0,0){$\circ$}}
\put(366,253){\makebox(0,0){$\circ$}}
\put(378,253){\makebox(0,0){$\circ$}}
\put(390,253){\makebox(0,0){$\circ$}}
\put(402,253){\makebox(0,0){$\circ$}}
\put(415,252){\makebox(0,0){$\circ$}}
\put(427,252){\makebox(0,0){$\circ$}}
\put(439,252){\makebox(0,0){$\circ$}}
\put(451,252){\makebox(0,0){$\circ$}}
\put(463,252){\makebox(0,0){$\circ$}}
\put(475,251){\makebox(0,0){$\circ$}}
\put(488,251){\makebox(0,0){$\circ$}}
\put(500,251){\makebox(0,0){$\circ$}}
\put(512,251){\makebox(0,0){$\circ$}}
\put(524,251){\makebox(0,0){$\circ$}}
\put(536,251){\makebox(0,0){$\circ$}}
\put(548,251){\makebox(0,0){$\circ$}}
\put(560,251){\makebox(0,0){$\circ$}}
\put(573,251){\makebox(0,0){$\circ$}}
\put(585,252){\makebox(0,0){$\circ$}}
\put(597,252){\makebox(0,0){$\circ$}}
\put(609,252){\makebox(0,0){$\circ$}}
\put(621,252){\makebox(0,0){$\circ$}}
\put(633,252){\makebox(0,0){$\circ$}}
\put(646,253){\makebox(0,0){$\circ$}}
\put(658,253){\makebox(0,0){$\circ$}}
\put(670,253){\makebox(0,0){$\circ$}}
\put(682,253){\makebox(0,0){$\circ$}}
\put(694,254){\makebox(0,0){$\circ$}}
\put(706,254){\makebox(0,0){$\circ$}}
\put(719,255){\makebox(0,0){$\circ$}}
\put(731,255){\makebox(0,0){$\circ$}}
\put(743,255){\makebox(0,0){$\circ$}}
\put(755,256){\makebox(0,0){$\circ$}}
\put(767,256){\makebox(0,0){$\circ$}}
\put(779,257){\makebox(0,0){$\circ$}}
\put(792,257){\makebox(0,0){$\circ$}}
\put(804,257){\makebox(0,0){$\circ$}}
\put(816,258){\makebox(0,0){$\circ$}}
\put(828,258){\makebox(0,0){$\circ$}}
\put(840,259){\makebox(0,0){$\circ$}}
\put(852,259){\makebox(0,0){$\circ$}}
\put(864,260){\makebox(0,0){$\circ$}}
\put(877,260){\makebox(0,0){$\circ$}}
\put(889,261){\makebox(0,0){$\circ$}}
\put(901,261){\makebox(0,0){$\circ$}}
\put(913,261){\makebox(0,0){$\circ$}}
\put(925,262){\makebox(0,0){$\circ$}}
\put(937,262){\makebox(0,0){$\circ$}}
\put(950,263){\makebox(0,0){$\circ$}}
\put(962,263){\makebox(0,0){$\circ$}}
\put(974,263){\makebox(0,0){$\circ$}}
\put(986,264){\makebox(0,0){$\circ$}}
\put(998,264){\makebox(0,0){$\circ$}}
\put(1010,264){\makebox(0,0){$\circ$}}
\put(1023,264){\makebox(0,0){$\circ$}}
\put(1035,265){\makebox(0,0){$\circ$}}
\put(1047,265){\makebox(0,0){$\circ$}}
\put(1059,265){\makebox(0,0){$\circ$}}
\put(1071,265){\makebox(0,0){$\circ$}}
\put(1083,265){\makebox(0,0){$\circ$}}
\put(1096,265){\makebox(0,0){$\circ$}}
\put(1108,265){\makebox(0,0){$\circ$}}
\put(1120,265){\makebox(0,0){$\circ$}}
\put(1132,266){\makebox(0,0){$\circ$}}
\put(1144,265){\makebox(0,0){$\circ$}}
\put(1156,265){\makebox(0,0){$\circ$}}
\put(1169,265){\makebox(0,0){$\circ$}}
\put(1181,265){\makebox(0,0){$\circ$}}
\put(1193,265){\makebox(0,0){$\circ$}}
\put(1205,265){\makebox(0,0){$\circ$}}
\put(1217,265){\makebox(0,0){$\circ$}}
\put(1229,265){\makebox(0,0){$\circ$}}
\put(1241,264){\makebox(0,0){$\circ$}}
\put(1254,264){\makebox(0,0){$\circ$}}
\put(1266,264){\makebox(0,0){$\circ$}}
\put(1278,264){\makebox(0,0){$\circ$}}
\put(1290,263){\makebox(0,0){$\circ$}}
\put(1302,263){\makebox(0,0){$\circ$}}
\put(1314,263){\makebox(0,0){$\circ$}}
\put(1327,262){\makebox(0,0){$\circ$}}
\put(1339,262){\makebox(0,0){$\circ$}}
\put(1351,261){\makebox(0,0){$\circ$}}
\put(1363,261){\makebox(0,0){$\circ$}}
\put(1375,261){\makebox(0,0){$\circ$}}
\put(1387,260){\makebox(0,0){$\circ$}}
\put(1400,260){\makebox(0,0){$\circ$}}
\put(1412,259){\makebox(0,0){$\circ$}}
\put(1424,259){\makebox(0,0){$\circ$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{6}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{6.1}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{6.2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{6.3}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{6.4}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{6.5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{6.6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414,68){\makebox(0,0){1}}
\put(414.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607,68){\makebox(0,0){2}}
\put(607.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801,68){\makebox(0,0){3}}
\put(801.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){4}}
\put(994.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,68){\makebox(0,0){5}}
\put(1188.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381,68){\makebox(0,0){6}}
\put(1381.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\xi$ (rad)}}
\put(828,23){\makebox(0,0){$\arg(A_t)$ (rad)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$\mu=+500$ GeV :}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(220,474){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(232,470){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(244,466){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(256,462){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(269,458){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(281,454){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(293,450){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(305,446){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(317,442){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(329,439){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(342,435){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(354,432){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(366,429){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(378,425){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(390,422){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(402,420){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(415,417){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(427,415){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(439,412){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(451,410){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(463,408){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(475,407){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(488,405){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(500,404){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(512,403){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(524,403){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(536,402){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(548,402){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(560,402){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(573,403){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(585,404){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(597,405){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(609,406){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(621,407){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(633,409){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(646,412){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(658,414){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(670,417){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(682,420){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(694,423){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(706,427){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(719,431){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(731,435){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(743,439){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(755,444){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(767,448){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(779,453){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(792,458){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(804,463){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(816,468){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(828,474){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(840,479){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(852,484){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(864,489){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(877,494){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(889,499){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(901,504){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(913,508){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(925,512){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(937,516){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(950,520){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(962,524){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(974,527){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(986,530){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(998,533){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1010,536){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1023,538){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1035,540){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1047,541){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1059,543){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1071,544){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1083,544){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1096,545){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1108,545){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1120,545){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1132,544){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1144,544){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1156,543){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1169,542){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1181,540){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1193,539){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1205,537){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1217,535){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1229,533){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1241,530){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1254,528){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1266,525){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1278,522){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1290,519){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1302,515){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1314,512){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1327,509){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1339,505){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1351,501){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1363,497){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1375,494){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1387,490){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1400,486){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1412,482){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1424,478){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1306,767){\makebox(0,0)[r]{$\mu=-500$ GeV :}}
\put(1350,767){\makebox(0,0){$\circ$}}
\put(220,474){\makebox(0,0){$\circ$}}
\put(232,471){\makebox(0,0){$\circ$}}
\put(244,469){\makebox(0,0){$\circ$}}
\put(256,467){\makebox(0,0){$\circ$}}
\put(269,464){\makebox(0,0){$\circ$}}
\put(281,462){\makebox(0,0){$\circ$}}
\put(293,460){\makebox(0,0){$\circ$}}
\put(305,458){\makebox(0,0){$\circ$}}
\put(317,456){\makebox(0,0){$\circ$}}
\put(329,454){\makebox(0,0){$\circ$}}
\put(342,452){\makebox(0,0){$\circ$}}
\put(354,451){\makebox(0,0){$\circ$}}
\put(366,449){\makebox(0,0){$\circ$}}
\put(378,448){\makebox(0,0){$\circ$}}
\put(390,447){\makebox(0,0){$\circ$}}
\put(402,446){\makebox(0,0){$\circ$}}
\put(415,445){\makebox(0,0){$\circ$}}
\put(427,445){\makebox(0,0){$\circ$}}
\put(439,444){\makebox(0,0){$\circ$}}
\put(451,444){\makebox(0,0){$\circ$}}
\put(463,444){\makebox(0,0){$\circ$}}
\put(475,444){\makebox(0,0){$\circ$}}
\put(488,444){\makebox(0,0){$\circ$}}
\put(500,444){\makebox(0,0){$\circ$}}
\put(512,444){\makebox(0,0){$\circ$}}
\put(524,445){\makebox(0,0){$\circ$}}
\put(536,445){\makebox(0,0){$\circ$}}
\put(548,446){\makebox(0,0){$\circ$}}
\put(560,447){\makebox(0,0){$\circ$}}
\put(573,447){\makebox(0,0){$\circ$}}
\put(585,448){\makebox(0,0){$\circ$}}
\put(597,449){\makebox(0,0){$\circ$}}
\put(609,450){\makebox(0,0){$\circ$}}
\put(621,451){\makebox(0,0){$\circ$}}
\put(633,453){\makebox(0,0){$\circ$}}
\put(646,454){\makebox(0,0){$\circ$}}
\put(658,455){\makebox(0,0){$\circ$}}
\put(670,456){\makebox(0,0){$\circ$}}
\put(682,457){\makebox(0,0){$\circ$}}
\put(694,459){\makebox(0,0){$\circ$}}
\put(706,460){\makebox(0,0){$\circ$}}
\put(719,461){\makebox(0,0){$\circ$}}
\put(731,463){\makebox(0,0){$\circ$}}
\put(743,464){\makebox(0,0){$\circ$}}
\put(755,465){\makebox(0,0){$\circ$}}
\put(767,467){\makebox(0,0){$\circ$}}
\put(779,468){\makebox(0,0){$\circ$}}
\put(792,469){\makebox(0,0){$\circ$}}
\put(804,471){\makebox(0,0){$\circ$}}
\put(816,472){\makebox(0,0){$\circ$}}
\put(828,474){\makebox(0,0){$\circ$}}
\put(840,475){\makebox(0,0){$\circ$}}
\put(852,476){\makebox(0,0){$\circ$}}
\put(864,478){\makebox(0,0){$\circ$}}
\put(877,479){\makebox(0,0){$\circ$}}
\put(889,480){\makebox(0,0){$\circ$}}
\put(901,482){\makebox(0,0){$\circ$}}
\put(913,483){\makebox(0,0){$\circ$}}
\put(925,484){\makebox(0,0){$\circ$}}
\put(937,486){\makebox(0,0){$\circ$}}
\put(950,487){\makebox(0,0){$\circ$}}
\put(962,488){\makebox(0,0){$\circ$}}
\put(974,490){\makebox(0,0){$\circ$}}
\put(986,491){\makebox(0,0){$\circ$}}
\put(998,492){\makebox(0,0){$\circ$}}
\put(1010,493){\makebox(0,0){$\circ$}}
\put(1023,495){\makebox(0,0){$\circ$}}
\put(1035,496){\makebox(0,0){$\circ$}}
\put(1047,497){\makebox(0,0){$\circ$}}
\put(1059,498){\makebox(0,0){$\circ$}}
\put(1071,499){\makebox(0,0){$\circ$}}
\put(1083,500){\makebox(0,0){$\circ$}}
\put(1096,501){\makebox(0,0){$\circ$}}
\put(1108,501){\makebox(0,0){$\circ$}}
\put(1120,502){\makebox(0,0){$\circ$}}
\put(1132,503){\makebox(0,0){$\circ$}}
\put(1144,503){\makebox(0,0){$\circ$}}
\put(1156,503){\makebox(0,0){$\circ$}}
\put(1169,504){\makebox(0,0){$\circ$}}
\put(1181,504){\makebox(0,0){$\circ$}}
\put(1193,504){\makebox(0,0){$\circ$}}
\put(1205,503){\makebox(0,0){$\circ$}}
\put(1217,503){\makebox(0,0){$\circ$}}
\put(1229,503){\makebox(0,0){$\circ$}}
\put(1241,502){\makebox(0,0){$\circ$}}
\put(1254,501){\makebox(0,0){$\circ$}}
\put(1266,500){\makebox(0,0){$\circ$}}
\put(1278,499){\makebox(0,0){$\circ$}}
\put(1290,498){\makebox(0,0){$\circ$}}
\put(1302,496){\makebox(0,0){$\circ$}}
\put(1314,495){\makebox(0,0){$\circ$}}
\put(1327,493){\makebox(0,0){$\circ$}}
\put(1339,491){\makebox(0,0){$\circ$}}
\put(1351,489){\makebox(0,0){$\circ$}}
\put(1363,487){\makebox(0,0){$\circ$}}
\put(1375,485){\makebox(0,0){$\circ$}}
\put(1387,483){\makebox(0,0){$\circ$}}
\put(1400,481){\makebox(0,0){$\circ$}}
\put(1412,478){\makebox(0,0){$\circ$}}
\put(1424,476){\makebox(0,0){$\circ$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{6.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{6.15}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{6.2}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{6.25}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{6.3}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{6.35}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,68){\makebox(0,0){0}}
\put(219.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381,68){\makebox(0,0){0.2}}
\put(381.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,68){\makebox(0,0){0.4}}
\put(544.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.6}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868,68){\makebox(0,0){0.8}}
\put(868.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,68){\makebox(0,0){1}}
\put(1030.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){1.2}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355,68){\makebox(0,0){1.4}}
\put(1355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\xi$ (rad)}}
\put(828,23){\makebox(0,0){$\arg(A_t)$ (rad)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$\mu=+500$ GeV :}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(270,663){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(321,653){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(372,644){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(423,634){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(474,625){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(525,616){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(576,607){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(627,598){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(678,589){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(729,581){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(780,572){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(831,565){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(882,557){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(933,550){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(984,543){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1035,537){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1086,531){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1137,526){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1188,521){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1239,516){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1290,512){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1341,509){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1391,506){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1306,767){\makebox(0,0)[r]{$\mu=+1000$ GeV :}}
\put(1350,767){\makebox(0,0){$\circ$}}
\put(270,654){\makebox(0,0){$\circ$}}
\put(321,636){\makebox(0,0){$\circ$}}
\put(372,618){\makebox(0,0){$\circ$}}
\put(423,599){\makebox(0,0){$\circ$}}
\put(474,581){\makebox(0,0){$\circ$}}
\put(525,563){\makebox(0,0){$\circ$}}
\put(576,545){\makebox(0,0){$\circ$}}
\put(627,527){\makebox(0,0){$\circ$}}
\put(678,510){\makebox(0,0){$\circ$}}
\put(729,492){\makebox(0,0){$\circ$}}
\put(780,475){\makebox(0,0){$\circ$}}
\put(831,458){\makebox(0,0){$\circ$}}
\put(882,441){\makebox(0,0){$\circ$}}
\put(933,424){\makebox(0,0){$\circ$}}
\put(984,407){\makebox(0,0){$\circ$}}
\put(1035,391){\makebox(0,0){$\circ$}}
\put(1086,374){\makebox(0,0){$\circ$}}
\put(1137,356){\makebox(0,0){$\circ$}}
\put(1188,339){\makebox(0,0){$\circ$}}
\put(1239,320){\makebox(0,0){$\circ$}}
\put(1290,300){\makebox(0,0){$\circ$}}
\put(1341,278){\makebox(0,0){$\circ$}}
\put(1391,252){\makebox(0,0){$\circ$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{110}}
\put(1440.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,228){\makebox(0,0)[r]{120}}
\put(1440.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,334){\makebox(0,0)[r]{130}}
\put(1440.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,439){\makebox(0,0)[r]{140}}
\put(1440.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,544){\makebox(0,0)[r]{150}}
\put(1440.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,649){\makebox(0,0)[r]{160}}
\put(1440.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,755){\makebox(0,0)[r]{170}}
\put(1440.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{180}}
\put(1440.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351,82){\makebox(0,0){1}}
\put(351.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561,82){\makebox(0,0){2}}
\put(561.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(771.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(771,82){\makebox(0,0){3}}
\put(771.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(981.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(981,82){\makebox(0,0){4}}
\put(981.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){5}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1401.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1401,82){\makebox(0,0){6}}
\put(1401.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(0,491){\makebox(0,0){$m_{{\tilde t}_1}$ (GeV)}}
\put(800,41){\makebox(0,0){$\arg(A_t)$ (rad)}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
%\put(1300,820){\makebox(0,0)[r]{"mt1.dat"}}
\put(141,795){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(154,794){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(167,793){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(181,790){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(194,787){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(207,782){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(220,776){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(233,770){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(247,763){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(260,754){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(273,745){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(286,735){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(299,724){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(313,712){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(326,699){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(339,686){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(352,672){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(365,657){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(379,641){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(392,625){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(405,609){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(418,592){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(431,574){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(445,557){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(458,539){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(471,520){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(484,502){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(497,483){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(511,464){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(524,446){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(537,427){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(550,409){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(563,391){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(576,373){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(590,356){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(603,339){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(616,323){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(629,307){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(642,293){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(656,279){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(669,266){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(682,253){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(695,242){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(708,232){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(722,224){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(735,216){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(748,210){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(761,205){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(774,202){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(788,200){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(801,199){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(814,200){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(827,202){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(840,205){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(854,210){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(867,216){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(880,224){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(893,232){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(906,242){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(920,253){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(933,266){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(946,279){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(959,293){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(972,307){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(986,323){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(999,339){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1012,356){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1025,373){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1038,391){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1052,409){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1065,427){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1078,446){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1091,464){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1104,483){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1118,502){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1131,520){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1144,539){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1157,557){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1170,574){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1184,592){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1197,609){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1210,625){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1223,641){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1236,657){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1250,672){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1263,686){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1276,699){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1289,712){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1302,724){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1316,735){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1329,745){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1342,754){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1355,763){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1368,770){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1381,776){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1395,782){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1408,787){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1421,790){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1434,793){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1447,794){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
%\put(1370,820){\raisebox{-.8pt}{\makebox(0,0){\bullet$}}}
%\put(1300,779){\makebox(0,0)[r]{"mt1.tex"}}
%\put(1370,779){\makebox(0,0){$+$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(121.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,123){\makebox(0,0)[r]{35}}
\put(1440.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,215){\makebox(0,0)[r]{40}}
\put(1440.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,307){\makebox(0,0)[r]{45}}
\put(1440.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,399){\makebox(0,0)[r]{50}}
\put(1440.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,492){\makebox(0,0)[r]{55}}
\put(1440.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,584){\makebox(0,0)[r]{60}}
\put(1440.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,676){\makebox(0,0)[r]{65}}
\put(1440.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,768){\makebox(0,0)[r]{70}}
\put(1440.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,860){\makebox(0,0)[r]{75}}
\put(1440.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(121,82){\makebox(0,0){0}}
\put(121.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,82){\makebox(0,0){1}}
\put(334.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547,82){\makebox(0,0){2}}
\put(547.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(761.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(761,82){\makebox(0,0){3}}
\put(761.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974,82){\makebox(0,0){4}}
\put(974.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){5}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400,82){\makebox(0,0){6}}
\put(1400.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(121.0,123.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(121.0,860.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(-50,491){\makebox(0,0){$\sigma_{L+R}$ (fb)}}
\put(790,41){\makebox(0,0){$\arg(A_t)$ (rad)}}
\put(121.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1300,820){\makebox(0,0)[r]{tree level :}}
\put(121,216){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(134,217){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(148,218){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(161,221){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(175,225){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(188,230){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(201,236){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(215,243){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(228,251){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(242,259){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(255,269){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(268,280){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(282,292){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(295,305){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(309,318){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(322,332){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(335,347){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(349,362){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(362,378){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(376,395){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(389,412){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(402,429){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(416,447){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(429,465){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(443,483){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(456,502){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(469,520){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(483,538){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(496,557){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(510,575){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(523,592){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(536,610){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(550,627){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(563,644){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(576,660){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(590,675){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(603,690){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(617,704){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(630,717){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(643,730){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(657,741){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(670,752){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(684,762){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(697,770){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(710,778){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(724,784){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(737,789){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(751,794){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(764,797){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(777,798){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(791,799){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(804,798){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(818,797){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(831,794){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(844,789){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(858,784){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(871,778){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(885,770){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(898,762){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(911,752){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(925,741){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(938,730){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(952,717){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(965,704){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(978,690){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(992,675){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1005,660){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1019,644){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1032,627){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1045,610){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1059,592){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1072,575){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1086,557){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1099,538){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1112,520){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1126,502){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1139,483){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1153,465){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1166,447){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1179,429){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1193,412){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1206,395){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1220,378){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1233,362){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1246,347){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1260,332){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1273,318){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1287,305){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1300,292){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1313,280){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1327,269){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1340,259){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1354,251){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1367,243){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1380,236){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1394,230){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1407,225){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1420,221){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1434,218){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1447,217){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1370,820){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1300,779){\makebox(0,0)[r]{1-loop level :}}
\put(121,216){\makebox(0,0){$\bullet$}}
\put(134,216){\makebox(0,0){$\bullet$}}
\put(148,218){\makebox(0,0){$\bullet$}}
\put(161,220){\makebox(0,0){$\bullet$}}
\put(175,224){\makebox(0,0){$\bullet$}}
\put(188,228){\makebox(0,0){$\bullet$}}
\put(201,234){\makebox(0,0){$\bullet$}}
\put(215,240){\makebox(0,0){$\bullet$}}
\put(228,247){\makebox(0,0){$\bullet$}}
\put(242,255){\makebox(0,0){$\bullet$}}
\put(255,265){\makebox(0,0){$\bullet$}}
\put(268,274){\makebox(0,0){$\bullet$}}
\put(282,285){\makebox(0,0){$\bullet$}}
\put(295,297){\makebox(0,0){$\bullet$}}
\put(309,309){\makebox(0,0){$\bullet$}}
\put(322,322){\makebox(0,0){$\bullet$}}
\put(335,336){\makebox(0,0){$\bullet$}}
\put(349,351){\makebox(0,0){$\bullet$}}
\put(362,366){\makebox(0,0){$\bullet$}}
\put(376,382){\makebox(0,0){$\bullet$}}
\put(389,398){\makebox(0,0){$\bullet$}}
\put(402,415){\makebox(0,0){$\bullet$}}
\put(416,432){\makebox(0,0){$\bullet$}}
\put(429,449){\makebox(0,0){$\bullet$}}
\put(443,467){\makebox(0,0){$\bullet$}}
\put(456,485){\makebox(0,0){$\bullet$}}
\put(469,504){\makebox(0,0){$\bullet$}}
\put(483,522){\makebox(0,0){$\bullet$}}
\put(496,540){\makebox(0,0){$\bullet$}}
\put(510,559){\makebox(0,0){$\bullet$}}
\put(523,577){\makebox(0,0){$\bullet$}}
\put(536,595){\makebox(0,0){$\bullet$}}
\put(550,613){\makebox(0,0){$\bullet$}}
\put(563,630){\makebox(0,0){$\bullet$}}
\put(576,647){\makebox(0,0){$\bullet$}}
\put(590,663){\makebox(0,0){$\bullet$}}
\put(603,679){\makebox(0,0){$\bullet$}}
\put(617,694){\makebox(0,0){$\bullet$}}
\put(630,709){\makebox(0,0){$\bullet$}}
\put(643,722){\makebox(0,0){$\bullet$}}
\put(657,735){\makebox(0,0){$\bullet$}}
\put(670,747){\makebox(0,0){$\bullet$}}
\put(684,757){\makebox(0,0){$\bullet$}}
\put(697,767){\makebox(0,0){$\bullet$}}
\put(710,775){\makebox(0,0){$\bullet$}}
\put(724,782){\makebox(0,0){$\bullet$}}
\put(737,788){\makebox(0,0){$\bullet$}}
\put(751,793){\makebox(0,0){$\bullet$}}
\put(764,796){\makebox(0,0){$\bullet$}}
\put(777,798){\makebox(0,0){$\bullet$}}
\put(791,799){\makebox(0,0){$\bullet$}}
\put(804,798){\makebox(0,0){$\bullet$}}
\put(818,796){\makebox(0,0){$\bullet$}}
\put(831,793){\makebox(0,0){$\bullet$}}
\put(844,788){\makebox(0,0){$\bullet$}}
\put(858,782){\makebox(0,0){$\bullet$}}
\put(871,775){\makebox(0,0){$\bullet$}}
\put(885,767){\makebox(0,0){$\bullet$}}
\put(898,757){\makebox(0,0){$\bullet$}}
\put(911,747){\makebox(0,0){$\bullet$}}
\put(925,735){\makebox(0,0){$\bullet$}}
\put(938,722){\makebox(0,0){$\bullet$}}
\put(952,709){\makebox(0,0){$\bullet$}}
\put(965,694){\makebox(0,0){$\bullet$}}
\put(978,679){\makebox(0,0){$\bullet$}}
\put(992,663){\makebox(0,0){$\bullet$}}
\put(1005,647){\makebox(0,0){$\bullet$}}
\put(1019,630){\makebox(0,0){$\bullet$}}
\put(1032,613){\makebox(0,0){$\bullet$}}
\put(1045,595){\makebox(0,0){$\bullet$}}
\put(1059,577){\makebox(0,0){$\bullet$}}
\put(1072,559){\makebox(0,0){$\bullet$}}
\put(1086,540){\makebox(0,0){$\bullet$}}
\put(1099,522){\makebox(0,0){$\bullet$}}
\put(1112,504){\makebox(0,0){$\bullet$}}
\put(1126,485){\makebox(0,0){$\bullet$}}
\put(1139,467){\makebox(0,0){$\bullet$}}
\put(1153,449){\makebox(0,0){$\bullet$}}
\put(1166,432){\makebox(0,0){$\bullet$}}
\put(1179,415){\makebox(0,0){$\bullet$}}
\put(1193,398){\makebox(0,0){$\bullet$}}
\put(1206,382){\makebox(0,0){$\bullet$}}
\put(1220,366){\makebox(0,0){$\bullet$}}
\put(1233,351){\makebox(0,0){$\bullet$}}
\put(1246,336){\makebox(0,0){$\bullet$}}
\put(1260,322){\makebox(0,0){$\bullet$}}
\put(1273,309){\makebox(0,0){$\bullet$}}
\put(1287,297){\makebox(0,0){$\bullet$}}
\put(1300,285){\makebox(0,0){$\bullet$}}
\put(1313,274){\makebox(0,0){$\bullet$}}
\put(1327,265){\makebox(0,0){$\bullet$}}
\put(1340,255){\makebox(0,0){$\bullet$}}
\put(1354,247){\makebox(0,0){$\bullet$}}
\put(1367,240){\makebox(0,0){$\bullet$}}
\put(1380,234){\makebox(0,0){$\bullet$}}
\put(1394,228){\makebox(0,0){$\bullet$}}
\put(1407,224){\makebox(0,0){$\bullet$}}
\put(1420,220){\makebox(0,0){$\bullet$}}
\put(1434,218){\makebox(0,0){$\bullet$}}
\put(1447,216){\makebox(0,0){$\bullet$}}
\put(1370,779){\makebox(0,0){$\bullet$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0.4}}
\put(1440.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,205){\makebox(0,0)[r]{0.6}}
\put(1440.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,287){\makebox(0,0)[r]{0.8}}
\put(1440.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,369){\makebox(0,0)[r]{1}}
\put(1440.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,451){\makebox(0,0)[r]{1.2}}
\put(1440.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,532){\makebox(0,0)[r]{1.4}}
\put(1440.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,614){\makebox(0,0)[r]{1.6}}
\put(1440.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,696){\makebox(0,0)[r]{1.8}}
\put(1440.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,778){\makebox(0,0)[r]{2}}
\put(1440.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{2.2}}
\put(1440.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(139.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(139,82){\makebox(0,0){0}}
\put(139.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349,82){\makebox(0,0){1}}
\put(349.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,82){\makebox(0,0){2}}
\put(560.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,82){\makebox(0,0){3}}
\put(770.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,82){\makebox(0,0){4}}
\put(980.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){5}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1401.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1401,82){\makebox(0,0){6}}
\put(1401.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(-40,491){\makebox(0,0){$\sigma_{L+R}$ (fb)}}
\put(800,41){\makebox(0,0){$\arg(A_t)$ (rad)}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1300,230){\makebox(0,0)[r]{tree level :}}
\put(152,603){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(165,602){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(179,604){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(192,596){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(205,592){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(218,607){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(231,617){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(245,609){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(258,623){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(271,627){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(284,650){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(298,644){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(311,664){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(324,644){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(337,662){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(350,674){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(364,669){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(377,680){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(390,683){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(403,685){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(416,662){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(430,678){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(443,677){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(456,678){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(469,671){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(483,669){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(496,633){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(509,630){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(522,629){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(535,623){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(549,605){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(562,600){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(575,566){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(588,560){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(602,548){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(615,530){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(628,506){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(641,498){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(654,479){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(668,463){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(681,461){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(694,438){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(707,433){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(720,415){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(734,398){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(747,404){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(760,397){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(773,389){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(787,384){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(800,383){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(813,384){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(826,389){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(839,397){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(853,404){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(866,398){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(879,415){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(892,433){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(906,438){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(919,461){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(932,463){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(945,479){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(958,498){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(972,506){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(985,530){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(998,548){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1011,560){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1024,566){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1038,600){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1051,605){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1064,623){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1077,629){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1091,630){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1104,633){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1117,669){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1130,671){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1143,678){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1157,677){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1170,678){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1183,662){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1196,685){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1210,683){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1223,680){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1236,669){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1249,674){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1262,662){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1276,644){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1289,664){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1302,644){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1315,650){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1328,627){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1342,623){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1355,609){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1368,617){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1381,607){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1395,592){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1408,596){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1421,604){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1434,602){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1447,603){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1370,230){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1300,189){\makebox(0,0)[r]{1-loop level :}}
\put(152,830){\makebox(0,0){$\bullet$}}
\put(165,818){\makebox(0,0){$\bullet$}}
\put(179,815){\makebox(0,0){$\bullet$}}
\put(192,801){\makebox(0,0){$\bullet$}}
\put(205,811){\makebox(0,0){$\bullet$}}
\put(218,825){\makebox(0,0){$\bullet$}}
\put(231,806){\makebox(0,0){$\bullet$}}
\put(245,781){\makebox(0,0){$\bullet$}}
\put(258,784){\makebox(0,0){$\bullet$}}
\put(271,778){\makebox(0,0){$\bullet$}}
\put(284,745){\makebox(0,0){$\bullet$}}
\put(298,755){\makebox(0,0){$\bullet$}}
\put(311,732){\makebox(0,0){$\bullet$}}
\put(324,717){\makebox(0,0){$\bullet$}}
\put(337,699){\makebox(0,0){$\bullet$}}
\put(350,686){\makebox(0,0){$\bullet$}}
\put(364,662){\makebox(0,0){$\bullet$}}
\put(377,655){\makebox(0,0){$\bullet$}}
\put(390,615){\makebox(0,0){$\bullet$}}
\put(403,613){\makebox(0,0){$\bullet$}}
\put(416,608){\makebox(0,0){$\bullet$}}
\put(430,570){\makebox(0,0){$\bullet$}}
\put(443,563){\makebox(0,0){$\bullet$}}
\put(456,541){\makebox(0,0){$\bullet$}}
\put(469,521){\makebox(0,0){$\bullet$}}
\put(483,498){\makebox(0,0){$\bullet$}}
\put(496,485){\makebox(0,0){$\bullet$}}
\put(509,470){\makebox(0,0){$\bullet$}}
\put(522,444){\makebox(0,0){$\bullet$}}
\put(535,421){\makebox(0,0){$\bullet$}}
\put(549,406){\makebox(0,0){$\bullet$}}
\put(562,392){\makebox(0,0){$\bullet$}}
\put(575,363){\makebox(0,0){$\bullet$}}
\put(588,347){\makebox(0,0){$\bullet$}}
\put(602,338){\makebox(0,0){$\bullet$}}
\put(615,319){\makebox(0,0){$\bullet$}}
\put(628,300){\makebox(0,0){$\bullet$}}
\put(641,291){\makebox(0,0){$\bullet$}}
\put(654,271){\makebox(0,0){$\bullet$}}
\put(668,264){\makebox(0,0){$\bullet$}}
\put(681,247){\makebox(0,0){$\bullet$}}
\put(694,236){\makebox(0,0){$\bullet$}}
\put(707,225){\makebox(0,0){$\bullet$}}
\put(720,222){\makebox(0,0){$\bullet$}}
\put(734,212){\makebox(0,0){$\bullet$}}
\put(747,205){\makebox(0,0){$\bullet$}}
\put(760,200){\makebox(0,0){$\bullet$}}
\put(773,200){\makebox(0,0){$\bullet$}}
\put(787,198){\makebox(0,0){$\bullet$}}
\put(800,197){\makebox(0,0){$\bullet$}}
\put(813,198){\makebox(0,0){$\bullet$}}
\put(826,200){\makebox(0,0){$\bullet$}}
\put(839,199){\makebox(0,0){$\bullet$}}
\put(853,205){\makebox(0,0){$\bullet$}}
\put(866,212){\makebox(0,0){$\bullet$}}
\put(879,218){\makebox(0,0){$\bullet$}}
\put(892,223){\makebox(0,0){$\bullet$}}
\put(906,235){\makebox(0,0){$\bullet$}}
\put(919,239){\makebox(0,0){$\bullet$}}
\put(932,255){\makebox(0,0){$\bullet$}}
\put(945,265){\makebox(0,0){$\bullet$}}
\put(958,281){\makebox(0,0){$\bullet$}}
\put(972,293){\makebox(0,0){$\bullet$}}
\put(985,301){\makebox(0,0){$\bullet$}}
\put(998,321){\makebox(0,0){$\bullet$}}
\put(1011,340){\makebox(0,0){$\bullet$}}
\put(1024,353){\makebox(0,0){$\bullet$}}
\put(1038,371){\makebox(0,0){$\bullet$}}
\put(1051,388){\makebox(0,0){$\bullet$}}
\put(1064,406){\makebox(0,0){$\bullet$}}
\put(1077,419){\makebox(0,0){$\bullet$}}
\put(1091,436){\makebox(0,0){$\bullet$}}
\put(1104,458){\makebox(0,0){$\bullet$}}
\put(1117,476){\makebox(0,0){$\bullet$}}
\put(1130,485){\makebox(0,0){$\bullet$}}
\put(1143,503){\makebox(0,0){$\bullet$}}
\put(1157,530){\makebox(0,0){$\bullet$}}
\put(1170,545){\makebox(0,0){$\bullet$}}
\put(1183,552){\makebox(0,0){$\bullet$}}
\put(1196,579){\makebox(0,0){$\bullet$}}
\put(1210,601){\makebox(0,0){$\bullet$}}
\put(1223,618){\makebox(0,0){$\bullet$}}
\put(1236,628){\makebox(0,0){$\bullet$}}
\put(1249,632){\makebox(0,0){$\bullet$}}
\put(1262,671){\makebox(0,0){$\bullet$}}
\put(1276,663){\makebox(0,0){$\bullet$}}
\put(1289,686){\makebox(0,0){$\bullet$}}
\put(1302,694){\makebox(0,0){$\bullet$}}
\put(1315,724){\makebox(0,0){$\bullet$}}
\put(1328,740){\makebox(0,0){$\bullet$}}
\put(1342,724){\makebox(0,0){$\bullet$}}
\put(1355,757){\makebox(0,0){$\bullet$}}
\put(1368,781){\makebox(0,0){$\bullet$}}
\put(1381,796){\makebox(0,0){$\bullet$}}
\put(1395,771){\makebox(0,0){$\bullet$}}
\put(1408,801){\makebox(0,0){$\bullet$}}
\put(1421,799){\makebox(0,0){$\bullet$}}
\put(1434,819){\makebox(0,0){$\bullet$}}
\put(1447,830){\makebox(0,0){$\bullet$}}
\put(1370,189){\makebox(0,0){$\bullet$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(101.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(81,122){\makebox(0,0)[r]{0}}
\put(1440.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(81,220){\makebox(0,0)[r]{1}}
\put(1440.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(81,319){\makebox(0,0)[r]{2}}
\put(1440.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(81,417){\makebox(0,0)[r]{3}}
\put(1440.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(81,516){\makebox(0,0)[r]{4}}
\put(1440.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(81,614){\makebox(0,0)[r]{5}}
\put(1440.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(81,712){\makebox(0,0)[r]{6}}
\put(1440.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(81,811){\makebox(0,0)[r]{7}}
\put(1440.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(274.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274,82){\makebox(0,0){0.2}}
\put(274.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(457.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(457,82){\makebox(0,0){0.4}}
\put(457.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,82){\makebox(0,0){0.6}}
\put(639.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822,82){\makebox(0,0){0.8}}
\put(822.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004,82){\makebox(0,0){1}}
\put(1004.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1186.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1186,82){\makebox(0,0){1.2}}
\put(1186.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1369.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1369,82){\makebox(0,0){1.4}}
\put(1369.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(101.0,123.0){\rule[-0.200pt]{327.383pt}{0.400pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(101.0,860.0){\rule[-0.200pt]{327.383pt}{0.400pt}}
\put(-50,491){\makebox(0,0){$\sigma_{L+R}$ (fb)}}
\put(780,41){\makebox(0,0){$\arg(A_t)$ (rad)}}
\put(101.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1300,820){\makebox(0,0)[r]{tree level :}}
\put(149,264){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(206,268){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(264,270){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(321,273){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(378,272){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(436,275){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(493,283){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(550,287){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(608,286){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(665,293){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(722,296){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(780,295){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(837,294){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(894,291){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(951,281){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1009,274){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1066,261){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1123,247){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1181,231){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1238,212){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1295,192){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1353,171){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1410,151){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1370,820){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1300,779){\makebox(0,0)[r]{1-loop level :}}
\put(149,824){\makebox(0,0){$\bullet$}}
\put(206,834){\makebox(0,0){$\bullet$}}
\put(264,788){\makebox(0,0){$\bullet$}}
\put(321,773){\makebox(0,0){$\bullet$}}
\put(378,733){\makebox(0,0){$\bullet$}}
\put(436,685){\makebox(0,0){$\bullet$}}
\put(493,620){\makebox(0,0){$\bullet$}}
\put(550,580){\makebox(0,0){$\bullet$}}
\put(608,535){\makebox(0,0){$\bullet$}}
\put(665,494){\makebox(0,0){$\bullet$}}
\put(722,460){\makebox(0,0){$\bullet$}}
\put(780,425){\makebox(0,0){$\bullet$}}
\put(837,387){\makebox(0,0){$\bullet$}}
\put(894,355){\makebox(0,0){$\bullet$}}
\put(951,324){\makebox(0,0){$\bullet$}}
\put(1009,298){\makebox(0,0){$\bullet$}}
\put(1066,270){\makebox(0,0){$\bullet$}}
\put(1123,247){\makebox(0,0){$\bullet$}}
\put(1181,222){\makebox(0,0){$\bullet$}}
\put(1238,202){\makebox(0,0){$\bullet$}}
\put(1295,180){\makebox(0,0){$\bullet$}}
\put(1353,163){\makebox(0,0){$\bullet$}}
\put(1410,147){\makebox(0,0){$\bullet$}}
\put(1370,779){\makebox(0,0){$\bullet$}}
\end{picture}
